Mismatched Models to Lower Bound the Capacity of Optical Fiber Channels

A correlated phase-and-additive-noise (CPAN) mismatched model is developed for wavelength division multiplexing over optical fiber channels governed by the nonlinear Schr\"odinger equation. Both the phase and additive noise processes of the CPAN model are Gauss-Markov whereas previous work uses Wiener phase noise and white additive noise. Second order statistics are derived and lower bounds on the capacity are computed by simulations. The CPAN model characterizes nonlinearities better than existing models in the sense that it achieves better information rates. For example, the model gains 0.35 dB in power at the peak data rate when using a single carrier per wavelength. For multiple carriers per wavelength, the model combined with frequency-dependent power allocation gains 0.14 bits/s/Hz in rate and 0.8 dB in power at the peak data rate.

==> Graphs/Cnkk.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-800,
xmax=800,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ylabel={$|C_{n, k, k'}^{(1)}|\ (\textrm{s}^{-1}\cdot\textrm{Watt}^{-1})$},
ymin=0,
ymax=500000000000,
grid,
ytick distance=1e11,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, semithick]
  table[row sep=crcr]{%
-680	152958818.783657\\
-670	241199237.776588\\
-660	461013151.404113\\
-650	892034810.9238\\
-640	1496677902.52959\\
-630	2287362103.38685\\
-620	3263755593.96322\\
-610	4434929135.13812\\
-600	5806796403.20159\\
-590	7385365345.16073\\
-580	9178011952.4433\\
-570	11192330636.2048\\
-560	13435682062.3551\\
-550	15916309104.5943\\
-540	18643057092.1099\\
-530	21625063963.8133\\
-520	24871938653.6377\\
-510	28393991542.9942\\
-500	32202188336.1371\\
-490	36307994495.0048\\
-480	40723659621.7603\\
-470	45462262966.4677\\
-460	50537675697.3825\\
-450	55964661372.9167\\
-440	61759075505.1988\\
-430	67937748737.7522\\
-420	74518812191.3701\\
-410	81521608435.2771\\
-400	88966966201.34\\
-390	96877283733.1581\\
-380	105276731461.54\\
-370	114191403996.684\\
-360	123649482402.993\\
-350	133681593823.348\\
-340	144319765415.302\\
-330	155236711007.229\\
-320	166153459778.337\\
-310	177069946901.541\\
-300	187986131234.323\\
-290	198902016437.73\\
-280	209817593266.39\\
-270	220732745551.549\\
-260	231647407705.272\\
-250	242561518639.37\\
-240	253475194899.473\\
-230	264387952129.924\\
-220	275300162429.303\\
-210	286211373835.98\\
-200	297121463211.862\\
-190	308030229605.438\\
-180	318937192477.479\\
-170	329842896167.934\\
-160	340745668081.147\\
-150	351646659820.575\\
-140	362543977351.844\\
-130	373436917354.292\\
-120	384323840689.191\\
-110	395202097128.758\\
-100	406076111343.714\\
-90	416928420097.34\\
-80	427768351837.831\\
-70	438583943596.755\\
-60	449350506024.413\\
-50	460017255435.77\\
-40	470607092363.406\\
-30	480967676276.751\\
-20	490567723833.418\\
-10	492905281933.648\\
0	148387593894.63\\
10	7470424052.43997\\
20	3277722567.77879\\
30	1962407620.82003\\
40	1348929102.36259\\
50	1002675513.10043\\
60	783811807.869534\\
70	634678963.473524\\
80	527472021.080424\\
90	447251057.571151\\
100	385326804.593207\\
110	336317780.319362\\
120	296730329.851335\\
130	264204061.442671\\
140	237091718.067962\\
150	214211125.940858\\
160	194693828.602135\\
170	177888748.855671\\
180	163299049.497917\\
190	150539486.792806\\
200	139307300.255118\\
210	129361489.808522\\
220	120508091.572881\\
230	112589197.661355\\
240	105474536.047908\\
250	99052274.4211688\\
260	93218856.8422728\\
270	87895816.0351761\\
280	83021936.8116853\\
290	78543226.8880449\\
300	74413586.6266853\\
310	70593196.7260515\\
320	67047909.0049236\\
330	63747851.5028178\\
340	60667109.8025881\\
350	57782712.3406061\\
360	55074541.6278174\\
370	52525361.4409266\\
380	50118993.5227873\\
390	47841493.5378739\\
400	45676045.282656\\
410	43621144.9065169\\
420	41666526.3449622\\
430	39795390.2448993\\
440	38000263.1882043\\
450	36273483.74924\\
460	34607924.9235493\\
470	32996794.7064085\\
480	31433602.1080035\\
490	29912325.7623807\\
500	28427430.3537111\\
510	26973507.0868552\\
520	25545415.3599749\\
530	24137846.3603516\\
540	22746381.8857372\\
550	21365937.9347341\\
560	19991558.2212009\\
570	18614519.9242018\\
580	17234662.3910924\\
590	15891007.2906211\\
600	14596889.2543309\\
610	13352758.1703138\\
620	12156636.1507509\\
630	11006293.6606096\\
640	9899597.04344336\\
650	8834452.00360992\\
660	7808761.80279827\\
670	6820025.95700231\\
680	5866988.82423437\\
};
\addlegendentry{$C_{0, k, k}^{(1)}$}

\addplot [color=mycolor2, densely dashed, semithick]
  table[row sep=crcr]{%
-680	77796407.6477423\\
-670	158032032.145895\\
-660	368845941.135451\\
-650	787783956.284207\\
-640	1372201641.80697\\
-630	2126773356.72375\\
-620	3042231893.43149\\
-610	4116739311.48228\\
-600	5343487212.01737\\
-590	6713939303.67271\\
-580	8219116600.53378\\
-570	9848566564.61241\\
-560	11590077192.7367\\
-550	13430862426.6076\\
-540	15357448583.0585\\
-530	17355579123.8406\\
-520	19410593414.9941\\
-510	21507856645.5507\\
-500	23632967190.2387\\
-490	25771919835.0675\\
-480	27911647360.6135\\
-470	30040382812.0574\\
-460	32147993695.3289\\
-450	34226447387.745\\
-440	36270345704.9344\\
-430	38277284460.5498\\
-420	40248474951.3432\\
-410	42189128529.3809\\
-400	44108993506.5108\\
-390	46022732073.5129\\
-380	47950240153.6168\\
-370	49916800732.4079\\
-360	51953058046.702\\
-350	54094752581.9189\\
-340	56381869671.1552\\
-330	58755228333.7025\\
-320	61090411932.7508\\
-310	63316404146.8514\\
-300	65372221034.4203\\
-290	67206389216.0998\\
-280	68776337853.8435\\
-270	70047862909.7246\\
-260	70994521833.1677\\
-250	71597254775.1751\\
-240	71843958194.3281\\
-230	71729928052.1768\\
-220	71256611694.8648\\
-210	70433003110.4144\\
-200	69274814909.1434\\
-190	67805034274.75\\
-180	66054454550.057\\
-170	64060859996.1343\\
-160	61872727045.9715\\
-150	59544883416.1059\\
-140	57144865404.1968\\
-130	54748983212.6219\\
-120	52443955315.7977\\
-110	50325053497.3372\\
-100	48484741042.6868\\
-90	47031401761.475\\
-80	46035858748.4725\\
-70	45560599412.2737\\
-60	45634281365.9895\\
-50	46241421367.4017\\
-40	47281493263.8667\\
-30	48644572374.5293\\
-20	50079711065.2252\\
-10	50365090808.1641\\
0	32246377045.4194\\
10	3030811801.46414\\
20	1142190246.58471\\
30	606013482.260068\\
40	377323718.648438\\
50	257801946.772471\\
60	187178384.544532\\
70	141874044.616862\\
80	111045592.81648\\
90	89114269.7844209\\
100	72961875.0512296\\
110	60727949.3466952\\
120	51246017.3988921\\
130	43753676.0355158\\
140	37735080.6672389\\
150	32830923.4643556\\
160	28784643.371603\\
170	25409014.4254363\\
180	22564732.0077496\\
190	20146545.0152611\\
200	18073582.0603222\\
210	16282970.5555197\\
220	14725212.8062199\\
230	13360887.8510262\\
240	12158213.6308977\\
250	11090853.0864841\\
260	10137774.6620567\\
270	9285989.32179369\\
280	8526320.19046105\\
290	7851765.08360367\\
300	7257166.34296141\\
310	6738840.2363921\\
320	6293716.10323452\\
330	5919140.52997993\\
340	5612032.45120167\\
350	5368519.81912895\\
360	5183667.20436618\\
370	5051430.45415906\\
380	4964314.42865526\\
390	4914395.26626027\\
400	4892898.15983993\\
410	4892136.16022378\\
420	4903418.87247926\\
430	4920128.90236632\\
440	4936081.67579317\\
450	4945923.30068222\\
460	4945038.48273027\\
470	4929508.57929082\\
480	4896082.09848222\\
490	4842058.58665186\\
500	4765251.2635369\\
510	4663832.01044896\\
520	4536511.04173438\\
530	4382337.9855659\\
540	4201295.75033638\\
550	3993573.42204973\\
560	3760492.9003008\\
570	3502428.96559607\\
580	3227830.8094188\\
590	2958648.69997244\\
600	2701256.32131797\\
610	2456058.24368987\\
620	2222499.55979737\\
630	2000251.48470985\\
640	1788580.44604168\\
650	1586855.4347522\\
660	1394368.35555625\\
670	1210546.7883371\\
680	1035421.84355262\\
};
\addlegendentry{$|C_{1, k, k+1}^{(1)}|$}

\addplot [color=mycolor3, semithick, dash pattern=on 5pt off 1pt on 1pt off 1pt]
  table[row sep=crcr]{%
-680	108945366.424074\\
-670	188863114.850305\\
-660	393458724.284185\\
-650	803616322.773284\\
-640	1380834640.35682\\
-630	2126315628.25146\\
-620	3032291322.40941\\
-610	4096717078.7022\\
-600	5312076860.09408\\
-590	6668991597.36674\\
-580	8157052569.91662\\
-570	9764764283.33642\\
-560	11477576266.4083\\
-550	13280529388.9419\\
-540	15157109069.4597\\
-530	17089461409.2986\\
-520	19058670937.5015\\
-510	21044953775.6545\\
-500	23028159687.682\\
-490	24987348539.5386\\
-480	26901699601.6924\\
-470	28750501169.867\\
-460	30513504362.9786\\
-450	32171289652.5033\\
-440	33705730072.0053\\
-430	35100471839.4097\\
-420	36341340451.8551\\
-410	37417058057.6545\\
-400	38319961077.2471\\
-390	39046784322.5086\\
-380	39599662501.934\\
-370	39987387899.9444\\
-360	40226515014.7686\\
-350	40343185922.1317\\
-340	40374509169.3665\\
-330	40385399772.9242\\
-320	40372857062.5463\\
-310	40286169376.3515\\
-300	40080877569.3151\\
-290	39721013178.545\\
-280	39179970646.4899\\
-270	38442551873.6848\\
-260	37506667780.8113\\
-250	36385855532.8435\\
-240	35113062229.2349\\
-230	33745760033.1485\\
-220	32371277438.0558\\
-210	31113973332.7863\\
-200	30137981282.4095\\
-190	29640144758.2516\\
-180	29825410626.3531\\
-170	30864050592.4059\\
-160	32850685678.5185\\
-150	35785195537.4017\\
-140	39594637414.2604\\
-130	44166632556.3986\\
-120	49379284512.9472\\
-110	55117531323.3395\\
-100	61279868831.7672\\
-90	67772216120.3794\\
-80	74516096386.6938\\
-70	81437490727.8574\\
-60	88459802643.6301\\
-50	95499539236.0463\\
-40	102516482728.722\\
-30	109344269975.232\\
-20	115785252258.268\\
-10	118360045997.401\\
0	85007112775.0177\\
10	5269279400.32492\\
20	2141707421.34521\\
30	1222767615.22965\\
40	813033064.424834\\
50	589507632.473549\\
60	451975706.280354\\
70	360307886.365533\\
80	295618650.685973\\
90	247970051.45604\\
100	211688556.725233\\
110	183315117.763975\\
120	160636256.737204\\
130	142176208.986676\\
140	126917208.357184\\
150	114136658.604404\\
160	103308990.419362\\
170	94043742.9541004\\
180	86045490.1227219\\
190	79086878.1969356\\
200	72990517.487855\\
210	67616091.5213825\\
220	62851326.071347\\
230	58605240.5445424\\
240	54802850.784543\\
250	51378539.7934135\\
260	48267878.4401616\\
270	45425109.795561\\
280	42817847.5925255\\
290	40417011.3177536\\
300	38198413.9264581\\
310	36141691.8497456\\
320	34230055.9779769\\
330	32449221.6624538\\
340	30787377.3067703\\
350	29234306.6760288\\
360	27781457.3911937\\
370	26422037.8447457\\
380	25149076.2496637\\
390	23957477.859919\\
400	22837290.4484384\\
410	21792938.9633241\\
420	20820685.1393102\\
430	19907357.7394106\\
440	19048704.0416859\\
450	18239371.5024186\\
460	17473664.6810161\\
470	16745412.0436735\\
480	16048027.2785929\\
490	15374811.7875631\\
500	14719087.3314467\\
510	14074073.4412194\\
520	13433072.3684061\\
530	12789279.2089661\\
540	12136918.7054858\\
550	11469910.8383638\\
560	10782655.3200697\\
570	10067097.7480233\\
580	9322362.99454488\\
590	8588628.62107944\\
600	7880980.49073301\\
610	7201195.41371339\\
620	6548489.1259671\\
630	5921629.72732636\\
640	5319493.80274932\\
650	4740939.38471281\\
660	4184740.38067485\\
670	3649257.09963785\\
680	3133919.61879531\\
};
\addlegendentry{$|C_{1, k, k}^{(1)}|$}

\addplot [color=mycolor4, semithick, densely dotted]
  table[row sep=crcr]{%
-680	97313961.2332174\\
-670	169589829.184959\\
-660	357298880.989235\\
-650	737611775.764167\\
-640	1263571744.30129\\
-630	1913721257.73726\\
-620	2659936741.23129\\
-610	3474569020.31917\\
-600	4322651841.74115\\
-590	5167364522.11281\\
-580	5972107006.01311\\
-570	6703475747.01241\\
-560	7330530152.42476\\
-550	7830922339.09106\\
-540	8191991529.38354\\
-530	8414743796.48545\\
-520	8517801299.68635\\
-510	8541078098.12833\\
-500	8548554961.31706\\
-490	8624669245.07462\\
-480	8862113938.43259\\
-470	9337274756.64943\\
-460	10085089946.0537\\
-450	11089165203.2274\\
-440	12292114268.1776\\
-430	13615010668.9114\\
-420	14973416778.986\\
-410	16287455207.0884\\
-400	17487168378.5112\\
-390	18516100100.7441\\
-380	19334475386.1972\\
-370	19922693555.0649\\
-360	20285225305.7325\\
-350	20454737157.2232\\
-340	20495612588.9269\\
-330	20485650988.8932\\
-320	20375764938.3461\\
-310	20071493003.863\\
-300	19502466355.788\\
-290	18625709709.9545\\
-280	17425788421.0096\\
-270	15913491690.2078\\
-260	14123730205.7667\\
-250	12112907055.8638\\
-240	9956070446.54967\\
-230	7743714369.10858\\
-220	5579194729.53096\\
-210	3577766999.07252\\
-200	1878693420.80452\\
-190	777252057.224105\\
-180	880000437.686091\\
-170	1102142666.03804\\
-160	780916705.597243\\
-150	450871162.210728\\
-140	2156220538.73033\\
-130	4742999528.62655\\
-120	8134833524.86261\\
-110	12305897206.9784\\
-100	17210292127.4844\\
-90	22776327040.3482\\
-80	28912407819.873\\
-70	35506389776.6507\\
-60	42420735608.7278\\
-50	49496651661.777\\
-40	56597562022.3593\\
-30	63445968594.7369\\
-20	69855840703.3851\\
-10	72950928355.0073\\
0	50681048970.9258\\
10	5078587460.9219\\
20	2010205755.50866\\
30	1141034314.29667\\
40	759023737.993891\\
50	551885026.63643\\
60	424677487.03888\\
70	339859143.212104\\
80	279904489.932199\\
90	235638295.037474\\
100	201839839.051002\\
110	175331454.295662\\
120	154080560.600524\\
130	136732196.732512\\
140	122351036.519876\\
150	110272218.844623\\
160	100011432.063093\\
170	91208220.7385733\\
180	83589360.1236082\\
190	76944264.9103729\\
200	71108362.4751972\\
210	65951364.7364247\\
220	61368961.1971806\\
230	57276625.3032976\\
240	53604680.6712607\\
250	50292061.3229203\\
260	47278534.6836217\\
270	44522265.1903121\\
280	41995803.7139686\\
290	39674711.8589768\\
300	37538991.8000007\\
310	35571537.2648487\\
320	33757406.5663365\\
330	32082332.4964551\\
340	30532585.19214\\
350	29094145.7944032\\
360	27753025.0597784\\
370	26495826.752552\\
380	25308510.8359564\\
390	24179785.8002402\\
400	23093934.9469459\\
410	22051424.0177495\\
420	21048591.0363536\\
430	20073009.9229149\\
440	19124213.7895992\\
450	18203322.224314\\
460	17313045.8472571\\
470	16456785.0000333\\
480	15637747.8755388\\
490	14858140.1841367\\
500	14118370.3834529\\
510	13416052.5770211\\
520	12745824.4341274\\
530	12099142.4481405\\
540	11465781.6055659\\
550	10833690.7864768\\
560	10190522.1432475\\
570	9522630.32107712\\
580	8823484.82622392\\
590	8131962.62384135\\
600	7463909.9062149\\
610	6821457.14775284\\
620	6203985.69243499\\
630	5610433.96284366\\
640	5039807.22117905\\
650	4491056.79521776\\
660	3963078.79369289\\
670	3454302.05483986\\
680	2964261.84315229\\
};
\addlegendentry{$|C_{2, k, k}^{(1)}|$}

\addplot [color=mycolor5, semithick, dash pattern=on 3pt off 1pt on 2pt off 1pt]
  table[row sep=crcr]{%
-680	67539903.2741543\\
-670	141417509.947713\\
-660	338179759.888118\\
-650	734218519.568206\\
-640	1281995864.35195\\
-630	1969353583.24877\\
-620	2773110716.31724\\
-610	3673399411.20318\\
-600	4643396444.76936\\
-590	5653633259.27025\\
-580	6673640036.97451\\
-570	7672761648.05273\\
-560	8619395529.25647\\
-550	9484282381.89159\\
-540	10240382041.4235\\
-530	10863900816.6303\\
-520	11335247474.8665\\
-510	11639773172.8871\\
-500	11768533989.0019\\
-490	11718264012.944\\
-480	11492016047.1013\\
-470	11098971920.2675\\
-460	10554264612.0695\\
-450	9878564346.96157\\
-440	9097449333.15722\\
-430	8240507804.36815\\
-420	7340163371.90483\\
-410	6430262245.01036\\
-400	5544289006.10656\\
-390	4713294460.35507\\
-380	3963851424.60562\\
-370	3317134593.22421\\
-360	2792135892.78737\\
-350	2417002815.2561\\
-340	2246869993.19908\\
-330	2038577489.84119\\
-320	1484999248.07612\\
-310	663574498.690266\\
-300	1048480018.49213\\
-290	2690618483.89874\\
-280	4735200100.78844\\
-270	7091540714.05204\\
-260	9699446103.39019\\
-250	12495026749.2426\\
-240	15408712940.7524\\
-230	18366668591.1887\\
-220	21292395569.4221\\
-210	24109717048.475\\
-200	26745247287.3628\\
-190	29130935634.4941\\
-180	31206765801.3342\\
-170	32922952534.287\\
-160	34245096457.9858\\
-150	35151845102.5914\\
-140	35642633131.6506\\
-130	35737519451.2207\\
-120	35479810884.5721\\
-110	34936641914.7025\\
-100	34196248726.1361\\
-90	33387174883.9466\\
-80	32633166160.6849\\
-70	32073012160.4212\\
-60	31839504876.8911\\
-50	32021683682.2956\\
-40	32578741918.0909\\
-30	33483414515.0077\\
-20	34463288805.1682\\
-10	34865626598.6862\\
0	18672811607.0671\\
10	2790588207.39546\\
20	995283447.693273\\
30	512353599.201215\\
40	312746739.419626\\
50	210656255.070404\\
60	151296256.267746\\
70	113695248.340896\\
80	88369853.9477166\\
90	70506703.3809074\\
100	57445325.1933478\\
110	47613878.9947135\\
120	40034883.1169887\\
130	34074169.4639388\\
140	29305341.7746532\\
150	25433201.347037\\
160	22248132.3561971\\
170	19597989.3377825\\
180	17370118.9646717\\
190	15479924.698632\\
200	13862699.8476547\\
210	12468445.3633954\\
220	11257962.4695971\\
230	10200149.5091109\\
240	9269999.57097433\\
250	8447113.28944652\\
260	7716951.01453907\\
270	7072143.75589835\\
280	6507341.94121151\\
290	6017730.45904588\\
300	5598209.34241374\\
310	5242959.26915474\\
320	4944847.84008476\\
330	4695851.2799941\\
340	4487303.52587493\\
350	4310621.52797673\\
360	4158125.8297945\\
370	4023797.22064627\\
380	3902867.55752439\\
390	3793332.19695025\\
400	3693337.2009378\\
410	3605629.58237135\\
420	3530700.47293439\\
430	3470129.50817084\\
440	3425498.79235854\\
450	3397119.77823465\\
460	3383582.00367258\\
470	3381605.7957913\\
480	3386243.89696694\\
490	3391249.38558154\\
500	3389640.82133237\\
510	3374262.42809121\\
520	3338440.31060886\\
530	3276396.92426421\\
540	3184185.57042553\\
550	3059160.09957823\\
560	2901231.44176683\\
570	2711545.33578425\\
580	2500119.71548129\\
590	2290858.6899111\\
600	2090628.09514092\\
610	1899965.14155814\\
620	1718467.92513278\\
630	1545917.35091377\\
640	1381710.00705115\\
650	1225331.35913317\\
660	1076195.36860124\\
670	933907.925168769\\
680	798511.369180925\\
};
\addlegendentry{$|C_{2, k, k+1}^{(1)}|$}

\addplot [color=mycolor6, semithick, dash pattern=on 3pt off 1pt on 1pt off 1pt]
  table[row sep=crcr]{%
-680	62054174.6849223\\
-670	137898165.3784\\
-660	340009673.816136\\
-650	737955893.080412\\
-640	1275831338.35944\\
-630	1939273794.15106\\
-620	2696995156.41984\\
-610	3522307185.76609\\
-600	4382613705.49667\\
-590	5244277741.64246\\
-580	6075651951.35758\\
-570	6848255299.30937\\
-560	7538972867.78596\\
-550	8133493967.53178\\
-540	8628739955.05427\\
-530	9035309266.58685\\
-520	9379629689.52946\\
-510	9704415000.10566\\
-500	10065879105.3576\\
-490	10526463035.0349\\
-480	11143043755.2362\\
-470	11953954716.4729\\
-460	12970545936.6468\\
-450	14176716834.984\\
-440	15535194009.5362\\
-430	16996924223.8306\\
-420	18509450565.0045\\
-410	20023839568.7217\\
-400	21499522400.4391\\
-390	22908130215.7438\\
-380	24236392133.6613\\
-370	25488289368.8685\\
-360	26686120949.2996\\
-350	27869950667.9732\\
-340	29094840437.7173\\
-330	30337299847.2695\\
-320	31437776712.8984\\
-310	32268497186.8253\\
-300	32740588350.656\\
-290	32805915775.7823\\
-280	32457383925.8794\\
-270	31728840306.282\\
-260	30695053695.7026\\
-250	29470616270.2622\\
-240	28206020567.3218\\
-230	27075823221.5293\\
-220	26256994030.5045\\
-210	25890713809.1605\\
-200	26043222201.4234\\
-190	26682936710.1569\\
-180	27691249243.121\\
-170	28898958983.7435\\
-160	30126193629.2624\\
-150	31210338518.3228\\
-140	32022192818.0838\\
-130	32471025880.1764\\
-120	32507055684.944\\
-110	32121893608.7886\\
-100	31340911357.8288\\
-90	30249101630.1217\\
-80	28944389731.5229\\
-70	27577130032.5906\\
-60	26329201777.9921\\
-50	25389770341.0971\\
-40	24817479631.2817\\
-30	24670382821.7095\\
-20	24803484408.8667\\
-10	24943021483.1762\\
0	14448277955.7145\\
10	2203343646.02504\\
20	778646727.465769\\
30	394246576.315889\\
40	237023252.751649\\
50	157567155.899601\\
60	111896204.011879\\
70	83272138.1736477\\
80	64178866.2344216\\
90	50829909.2063408\\
100	41146542.7212255\\
110	33910110.4122005\\
120	28367660.516336\\
130	24034034.2248522\\
140	20584932.4847452\\
150	17797273.648042\\
160	15513634.5824064\\
170	13620415.3143124\\
180	12034018.0834605\\
190	10692098.4978628\\
200	9547248.50487933\\
210	8563072.19115332\\
220	7711190.17843713\\
230	6969203.41579231\\
240	6319202.23479109\\
250	5747314.85586913\\
260	5246968.28843753\\
270	4816511.28039153\\
280	4454118.23890667\\
290	4156396.94082801\\
300	3917263.26554913\\
310	3727967.49419386\\
320	3576951.316356\\
330	3451581.25638224\\
340	3339319.95412308\\
350	3229118.58370325\\
360	3112392.25343612\\
370	2983737.64010039\\
380	2840304.48356807\\
390	2683013.32757839\\
400	2513844.92971318\\
410	2343370.74735613\\
420	2179966.84876937\\
430	2034290.81535505\\
440	1919699.17732619\\
450	1847622.11083093\\
460	1823956.82975242\\
470	1846441.86046822\\
480	1904948.93362945\\
490	1984572.9973412\\
500	2069193.97113097\\
510	2144002.30497764\\
520	2196938.52685701\\
530	2218869.79488059\\
540	2204024.30456946\\
550	2149304.91450334\\
560	2055459.7806816\\
570	1924988.18304539\\
580	1773285.90744362\\
590	1622923.9333158\\
600	1479283.11032533\\
610	1342579.90135325\\
620	1212636.18748201\\
630	1089646.73662556\\
640	972659.915076382\\
650	861043.34301857\\
660	754798.38053973\\
670	654350.821302049\\
680	558455.575682884\\
};
\addlegendentry{$|C_{2, k, k+2}^{(1)}|$}

\addplot [color=mycolor7, semithick, dashdotted]
  table[row sep=crcr]{%
-680	61737026.1673689\\
-670	132303008.482692\\
-660	319165891.425141\\
-650	701989485.500329\\
-640	1238213563.91278\\
-630	1912170783.00455\\
-620	2702368678.68617\\
-610	3588187184.66832\\
-600	4541332083.32753\\
-590	5530495359.72648\\
-580	6522467508.05224\\
-570	7484030908.80201\\
-560	8379818216.35814\\
-550	9176980087.64803\\
-540	9844297936.61091\\
-530	10353799398.324\\
-520	10681857069.3826\\
-510	10809945695.7223\\
-500	10725950285.4557\\
-490	10424039117.9348\\
-480	9905823557.31794\\
-470	9180158196.09487\\
-460	8263302899.95574\\
-450	7178680285.90389\\
-440	5956354524.18577\\
-430	4632549570.0895\\
-420	3248398701.12694\\
-410	1849145069.51558\\
-400	482705271.425969\\
-390	801727849.508102\\
-380	1955228366.04864\\
-370	2930652367.9221\\
-360	3684273930.60836\\
-350	4177370070.67956\\
-340	4378375242.30908\\
-330	4564215149.5205\\
-320	5081146979.21992\\
-310	5935538266.48568\\
-300	7119537009.834\\
-290	8614049753.66247\\
-280	10388349912.1904\\
-270	12400334658.2743\\
-260	14597100662.9767\\
-250	16915621234.2714\\
-240	19284108866.3965\\
-230	21622838140.8938\\
-220	23846454225.5499\\
-210	25864972567.5067\\
-200	27586745728.0475\\
-190	28919974102.9935\\
-180	29774687892.8726\\
-170	30065409003.8413\\
-160	29714328124.0793\\
-150	28650200470.3667\\
-140	26813258009.7403\\
-130	24156875853.1441\\
-120	20647853068.8533\\
-110	16265853052.3363\\
-100	11006156820.8178\\
-90	4889804064.6595\\
-80	2057689225.87564\\
-70	9794709790.51031\\
-60	18246444458.6409\\
-50	27318204897.3621\\
-40	37001020825.6169\\
-30	47007435695.3503\\
-20	57423281161.5993\\
-10	63356738437.9353\\
0	59409659996.0919\\
10	2573394522.95551\\
20	848924237.530562\\
30	404373347.868572\\
40	229754498.510763\\
50	144907020.012551\\
60	97948500.7757809\\
70	69570522.824338\\
80	51293845.9082946\\
90	38939496.1851354\\
100	30269754.9401568\\
110	23996334.9329983\\
120	19340515.7171017\\
130	15811427.0509367\\
140	13088074.4001459\\
150	10953868.6660035\\
160	9258959.66835874\\
170	7897218.56305341\\
180	6792087.35195167\\
190	5887130.18887213\\
200	5140221.33857962\\
210	4519307.63457358\\
220	3999689.12907452\\
230	3561916.68992728\\
240	3189912.06271888\\
250	2867072.17460962\\
260	2569964.3932687\\
270	2286978.43539878\\
280	2015848.07648583\\
290	1753380.72510829\\
300	1498133.12718638\\
310	1249892.20232457\\
320	1009828.38989394\\
330	779764.120760637\\
340	562433.559946962\\
350	360785.920135443\\
360	178185.077160267\\
370	18641.3723016357\\
380	115318.740765823\\
390	219569.860858653\\
400	296731.058467901\\
410	335897.681231768\\
420	333637.924082471\\
430	298768.755360683\\
440	231710.72783855\\
450	134637.488041666\\
460	10836.4939374362\\
470	135186.086198314\\
480	297687.198296174\\
490	470196.005374532\\
500	645604.504586847\\
510	816206.841470944\\
520	973882.853034868\\
530	1110088.00937803\\
540	1217083.14588514\\
550	1286938.85545462\\
560	1312183.02305785\\
570	1283910.88281203\\
580	1198956.13245653\\
590	1098253.74550544\\
600	998844.034036094\\
610	903943.084928401\\
620	814045.538096883\\
630	728968.912464823\\
640	648778.340090147\\
650	573330.879474279\\
660	502196.263549543\\
670	434602.537967547\\
680	370976.768507122\\
};
\addlegendentry{$|C_{1, k, k-1}^{(1)}|$}

\node at (rel axis cs:0.02, 0.98) [anchor=north west] {\normalsize $\Omega_1=2\pi 50\;\textrm{GHz}$};

\end{axis}

\end{tikzpicture}%


==> Graphs/Cnkk_minus.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-800,
xmax=800,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ylabel={$|C_{n, k, k'}^{(-1)}|\ (\textrm{s}^{-1}\cdot\textrm{Watt}^{-1})$},
ymin=0,
ymax=500000000000,
ytick distance=1e11,
grid,
axis background/.style={fill=white},
legend style={at={(0.03, 0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, semithick]
  table[row sep=crcr]{%
-680	5866918.60788976\\
-670	6819946.9275686\\
-660	7808672.76074976\\
-650	8834373.32464935\\
-640	9899519.73821618\\
-630	11006212.7609765\\
-620	12156550.447785\\
-610	13352667.4168261\\
-600	14596804.5523396\\
-590	15890922.1964025\\
-580	17234571.974614\\
-570	18614428.7923956\\
-560	19991474.2130808\\
-550	21365859.7490462\\
-540	22746306.8890119\\
-530	24137771.6789256\\
-520	25545343.3633026\\
-510	26973443.3195982\\
-500	28427371.9353449\\
-490	29912266.9940617\\
-480	31433543.0631237\\
-470	32996741.4603205\\
-460	34607875.7910954\\
-450	36273437.770804\\
-440	38000216.6035735\\
-430	39795345.5052353\\
-420	41666487.7477783\\
-410	43621109.3272747\\
-400	45676010.7645474\\
-390	47841458.2187231\\
-380	50118962.613288\\
-370	52525334.6161181\\
-360	55074516.9551045\\
-350	57782687.4651642\\
-340	60667086.3632111\\
-330	63747832.8035233\\
-320	67047893.2237661\\
-310	70593182.7793884\\
-300	74413571.6707039\\
-290	78543215.4901698\\
-280	83021929.8976217\\
-270	87895811.2500348\\
-260	93218851.6212158\\
-250	99052271.26989\\
-240	105474535.247515\\
-230	112589197.423866\\
-220	120508091.46441\\
-210	129361489.742204\\
-200	139307300.207863\\
-190	150539486.756378\\
-180	163299049.468164\\
-170	177888748.830745\\
-160	194693828.580455\\
-150	214211125.921921\\
-140	237091718.05107\\
-130	264204061.427502\\
-120	296730329.83764\\
-110	336317780.306857\\
-100	385326804.581769\\
-90	447251057.560654\\
-80	527472021.070941\\
-70	634678963.46473\\
-60	783811807.861472\\
-50	1002675513.09298\\
-40	1348929102.35557\\
-30	1962407620.81336\\
-20	3277722567.77245\\
-10	7470424052.43386\\
0	148387593894.624\\
10	492905281933.642\\
20	490567723833.412\\
30	480967676276.747\\
40	470607092363.401\\
50	460017255435.764\\
60	449350506024.409\\
70	438583943596.752\\
80	427768351837.827\\
90	416928420097.336\\
100	406076111343.712\\
110	395202097128.755\\
120	384323840689.189\\
130	373436917354.291\\
140	362543977351.842\\
150	351646659820.573\\
160	340745668081.147\\
170	329842896167.933\\
180	318937192477.478\\
190	308030229605.438\\
200	297121463211.862\\
210	286211373835.98\\
220	275300162429.304\\
230	264387952129.924\\
240	253475194899.474\\
250	242561518639.371\\
260	231647407705.274\\
270	220732745551.551\\
280	209817593266.392\\
290	198902016437.732\\
300	187986131234.326\\
310	177069946901.544\\
320	166153459778.341\\
330	155236711007.234\\
340	144319765415.307\\
350	133681593823.353\\
360	123649482402.999\\
370	114191403996.689\\
380	105276731461.545\\
390	96877283733.1635\\
400	88966966201.3452\\
410	81521608435.2824\\
420	74518812191.3758\\
430	67937748737.758\\
440	61759075505.2052\\
450	55964661372.9233\\
460	50537675697.3895\\
470	45462262966.4749\\
480	40723659621.7683\\
490	36307994495.0131\\
500	32202188336.146\\
510	28393991543.0043\\
520	24871938653.6482\\
530	21625063963.8248\\
540	18643057092.1219\\
550	15916309104.6074\\
560	13435682062.3693\\
570	11192330636.2198\\
580	9178011952.45941\\
590	7385365345.17804\\
600	5806796403.21987\\
610	4434929135.15841\\
620	3263755593.98469\\
630	2287362103.41136\\
640	1496677902.55628\\
650	892034810.955067\\
660	461013151.440117\\
670	241199237.817923\\
680	152958818.830457\\
};
\addlegendentry{$C_{0, k, k}^{(-1)}$}

\addplot [color=mycolor2, densely dashed, semithick]
  table[row sep=crcr]{%
-680	1036561.13741573\\
-670	1211684.57403876\\
-660	1395500.63132281\\
-650	1588054.07063647\\
-640	1789854.04882244\\
-630	2001597.98698397\\
-620	2223903.91566618\\
-610	2457457.82067595\\
-600	2702724.0132397\\
-590	2960160.50102852\\
-580	3229370.94301396\\
-570	3503879.53341364\\
-560	3761682.32177263\\
-550	3994527.10150073\\
-540	4201988.5913949\\
-530	4382772.86988208\\
-520	4536673.63531762\\
-510	4663743.1224514\\
-500	4764918.98928253\\
-490	4841489.97179156\\
-480	4895290.62926416\\
-470	4928497.87488086\\
-460	4943831.95833461\\
-450	4944544.6178611\\
-440	4934551.2468702\\
-430	4918485.17841293\\
-420	4901690.8218756\\
-410	4890354.96732832\\
-400	4891105.55167962\\
-390	4912624.56066172\\
-380	4962615.45416227\\
-370	5049850.0942793\\
-360	5182240.57664945\\
-350	5367276.58361595\\
-340	5610981.88325558\\
-330	5918287.51626365\\
-320	6293062.67934425\\
-310	6738367.21018742\\
-300	7256855.04316424\\
-290	7851586.15706665\\
-280	8526242.62665034\\
-270	9285976.74070395\\
-260	10137791.9004228\\
-250	11090868.1882466\\
-240	12158219.4187221\\
-230	13360890.4284939\\
-220	14725214.3291966\\
-210	16282971.6269555\\
-200	18073582.8915018\\
-190	20146545.6998381\\
-180	22564732.5943747\\
-170	25409014.9429109\\
-160	28784643.837915\\
-150	32830923.8921487\\
-140	37735081.0650108\\
-130	43753676.4097292\\
-120	51246017.7544528\\
-110	60727949.6875331\\
-100	72961875.3806797\\
-90	89114270.1052872\\
-80	111045593.131277\\
-70	141874044.927882\\
-60	187178384.854327\\
-50	257801947.083367\\
-40	377323718.962964\\
-30	606013482.581415\\
-20	1142190246.91561\\
-10	3030811801.80196\\
0	32246377045.2933\\
10	50365090808.1345\\
20	50079711065.1594\\
30	48644572374.3966\\
40	47281493263.6759\\
50	46241421367.1764\\
60	45634281365.7422\\
70	45560599412.0258\\
80	46035858748.2343\\
90	47031401761.2615\\
100	48484741042.5064\\
110	50325053497.1938\\
120	52443955315.6916\\
130	54748983212.5523\\
140	57144865404.1563\\
150	59544883416.0884\\
160	61872727045.9701\\
170	64060859996.1429\\
180	66054454550.0714\\
190	67805034274.7605\\
200	69274814909.1457\\
210	70433003110.4025\\
220	71256611694.8339\\
230	71729928052.1245\\
240	71843958194.2525\\
250	71597254775.0744\\
260	70994521833.0426\\
270	70047862909.5776\\
280	68776337853.6778\\
290	67206389215.9221\\
300	65372221034.2385\\
310	63316404146.674\\
320	61090411932.5918\\
330	58755228333.5759\\
340	56381869671.0773\\
350	54094752581.9064\\
360	51953058046.7588\\
370	49916800732.535\\
380	47950240153.8146\\
390	46022732073.7783\\
400	44108993506.8408\\
410	42189128529.7691\\
420	40248474951.7834\\
430	38277284461.0344\\
440	36270345705.454\\
450	34226447388.2898\\
460	32147993695.8874\\
470	30040382812.6186\\
480	27911647361.1651\\
490	25771919835.5961\\
500	23632967190.7296\\
510	21507856645.9922\\
520	19410593415.3711\\
530	17355579124.1355\\
540	15357448583.2566\\
550	13430862426.6914\\
560	11590077192.6888\\
570	9848566564.415\\
580	8219116600.16827\\
590	6713939303.11888\\
600	5343487211.25453\\
610	4116739310.48765\\
620	3042231892.18054\\
630	2126773355.19029\\
640	1372201639.96303\\
650	787783954.100573\\
660	368845938.599978\\
670	158032029.272736\\
680	77796404.4874694\\
};
\addlegendentry{$|C_{1, k, k+1}^{(-1)}|$}

\addplot [color=mycolor3, semithick, dash pattern=on 5pt off 1pt on 1pt off 1pt]
  table[row sep=crcr]{%
-680	3094067.22396739\\
-670	3607592.90818638\\
-660	4141222.77080125\\
-650	4695466.6730847\\
-640	5271934.24304691\\
-630	5871839.89825094\\
-620	6496354.52216287\\
-610	7146640.92569907\\
-600	7823868.19295265\\
-590	8528934.81427776\\
-580	9260526.54087553\\
-570	10005626.8791021\\
-560	10725117.1151945\\
-550	11414069.7827298\\
-540	12082673.17774\\
-530	12736047.413234\\
-520	13380147.7380437\\
-510	14020821.5893093\\
-500	14664831.3093337\\
-490	15318784.3745143\\
-480	15989549.6608206\\
-470	16683760.5547828\\
-460	17408136.1425458\\
-450	18169296.0567927\\
-440	18973446.5949025\\
-430	19826353.1100107\\
-420	20733426.6769699\\
-410	21698995.7370226\\
-400	22734823.3539471\\
-390	23847199.3203373\\
-380	25030880.5670284\\
-370	26294727.6943335\\
-360	27644806.2214271\\
-350	29087604.173953\\
-340	30629846.4252759\\
-330	32279991.0433868\\
-320	34048049.1195096\\
-310	35945701.4375617\\
-300	37986923.8283814\\
-290	40188215.6802197\\
-280	42569613.4659038\\
-270	45154839.3933537\\
-260	47972290.1953869\\
-250	51054517.169042\\
-240	54444484.0386635\\
-230	58206174.281214\\
-220	62404736.1396008\\
-210	67113832.3885988\\
-200	72422642.9224551\\
-190	78441021.4175364\\
-180	85306113.3059128\\
-170	93191120.3444825\\
-160	102317664.186747\\
-150	112973368.831979\\
-140	125537608.943987\\
-130	140520127.510345\\
-120	158620135.153831\\
-110	180819864.044823\\
-100	208539530.758242\\
-90	243900487.981166\\
-80	290204695.244048\\
-70	352837100.551515\\
-60	441162447.91102\\
-50	572814431.896126\\
-40	784777628.781393\\
-30	1167649412.42209\\
-20	2004183505.20687\\
-10	4680681516.80652\\
0	56349303285.7303\\
10	118200573793.039\\
20	116283873380.216\\
30	110044944948.691\\
40	103193447936.003\\
50	96205805599.7751\\
60	89169249217.7884\\
70	82138761565.1021\\
80	75202723473.5894\\
90	68436278544.3777\\
100	61915581328.7708\\
110	55716216211.271\\
120	49931398438.7501\\
130	44661058590.9738\\
140	40019532735.1644\\
150	36128351263.7429\\
160	33102128779.623\\
170	31019487092.6601\\
180	29888508086.0652\\
190	29624540846.6606\\
200	30063259192.1515\\
210	31000688082.0117\\
220	32237764565.3715\\
230	33606849302.097\\
240	34979460375.2077\\
250	36264685768.3308\\
260	37402444155.9073\\
270	38357745265.6422\\
280	39115152263.261\\
290	39675359312.092\\
300	40052411575.2382\\
310	40271603007.6419\\
320	40368351487.9619\\
330	40386094843.448\\
340	40375135898.7502\\
350	40349449379.1007\\
360	40243200809.6175\\
370	40017617747.1492\\
380	39645677685.6893\\
390	39109790511.4299\\
400	38400563839.6724\\
410	37515209216.5009\\
420	36456483516.7276\\
430	35231679374.832\\
440	33851765756.4506\\
450	32330549814.2458\\
460	30684325738.0536\\
470	28931012526.3162\\
480	27089896560.6803\\
490	25181159469.6149\\
500	23225465973.8044\\
510	21243783033.6122\\
520	19256820025.1102\\
530	17285074207.8663\\
540	15348200909.5376\\
550	13465238892.8683\\
560	11654140067.0408\\
570	9931445603.26564\\
580	8312753974.45546\\
590	6811937737.03025\\
600	5441618206.52205\\
610	4211834525.45172\\
620	3132055444.61916\\
630	2209652638.74198\\
640	1447069011.45281\\
650	855057780.366215\\
660	424745802.511212\\
670	201989939.127173\\
680	113954305.444874\\
};
\addlegendentry{$|C_{1, k, k}^{(-1)}|$}

\addplot [color=mycolor4, semithick, densely dotted]
  table[row sep=crcr]{%
-680	2879665.80475824\\
-670	3366157.95052449\\
-660	3871315.82152323\\
-650	4395482.33535856\\
-640	4940219.42648669\\
-630	5506632.48878772\\
-620	6095714.49140151\\
-610	6708545.09563499\\
-600	7346119.18171919\\
-590	8009275.20752568\\
-580	8696847.33923598\\
-570	9397096.3077354\\
-560	10073073.2484608\\
-550	10718736.9950013\\
-540	11351773.9376666\\
-530	11983535.0013651\\
-520	12625975.171437\\
-510	13290038.4796862\\
-500	13984716.0499233\\
-490	14715984.6999018\\
-480	15486877.5672159\\
-470	16297499.5531892\\
-460	17145974.4320907\\
-450	18029273.9036423\\
-440	18943920.5457952\\
-430	19887000.5936063\\
-420	20857041.9773687\\
-410	21853985.3617507\\
-400	22887183.4951937\\
-390	23964594.2614063\\
-380	25083690.9232738\\
-370	26257730.3954536\\
-360	27499680.0149395\\
-350	28822642.8917239\\
-340	30240012.1881907\\
-330	31765867.6585439\\
-320	33414238.081323\\
-310	35198957.2632116\\
-300	37134135.483666\\
-290	39234488.818127\\
-280	41516700.6132913\\
-270	44000069.7537024\\
-260	46707726.9549135\\
-250	49667430.0475811\\
-240	52915346.1750595\\
-230	56510640.7771619\\
-220	60513712.9233935\\
-210	64991871.221051\\
-200	70026326.1331647\\
-190	75716957.0563093\\
-180	82188281.4679704\\
-170	89597222.8542222\\
-160	98143988.7720411\\
-150	108087678.60858\\
-140	119768775.529399\\
-130	133643105.061682\\
-120	150333521.108405\\
-110	170711600.113317\\
-100	196032796.739682\\
-90	228164646.074688\\
-80	270003669.303161\\
-70	326253799.796062\\
-60	405062391.280983\\
-50	521706166.724169\\
-40	708061102.179402\\
-30	1041668488.00009\\
-20	1761654524.65733\\
-10	4006385216.19624\\
0	36966674615.2535\\
10	72817377056.5968\\
20	70845644734.3196\\
30	64826610696.5237\\
40	57969838218.6598\\
50	50922987208.026\\
60	43836053035.0483\\
70	36872090656.5132\\
80	30200662815.9899\\
90	23960904897.9785\\
100	18273046105.8903\\
110	13229922643.1666\\
120	8908199291.98998\\
130	5357625767.08558\\
140	2608210704.32818\\
150	698648811.745874\\
160	645652908.290998\\
170	1086755549.12578\\
180	954715915.769178\\
190	702451176.682208\\
200	1593278433.59613\\
210	3208441142.78218\\
220	5161883388.61724\\
230	7303462463.20501\\
240	9514919321.58141\\
250	11690528019.337\\
260	13737085240.2371\\
270	15576214498.4606\\
280	17147525455.4992\\
290	18411593307.0272\\
300	19352622372.0184\\
310	19980644137.7428\\
320	20333094367.1126\\
330	20474983867.9281\\
340	20496592679.7331\\
350	20470557314.5963\\
360	20332983804.6145\\
370	20012640107.1469\\
380	19470764143.9966\\
390	18697557010.2867\\
400	17708146996.3617\\
410	16538562897.2812\\
420	15242175445.9038\\
430	13886509396.6022\\
440	12549813398.249\\
450	11316168923.1095\\
460	10266762492.8112\\
470	9464847390.93608\\
480	8936318290.2344\\
490	8656413640.4322\\
500	8555264645.58774\\
510	8541426971.08908\\
520	8527078654.56619\\
530	8444024281.76377\\
540	8247389559.9248\\
550	7914597310.74241\\
560	7441421129.49493\\
570	6837900426.11233\\
580	6125460011.16536\\
590	5332393493.00227\\
600	4493131353.08427\\
610	3643093064.08172\\
620	2819114186.90697\\
630	2056063021.61039\\
640	1382818228.93447\\
650	834144235.033492\\
660	417219982.874597\\
670	194722277.614884\\
680	106745637.32165\\
};
\addlegendentry{$|C_{2, k, k}^{(-1)}|$}

\addplot [color=mycolor5, semithick, dash pattern=on 3pt off 1pt on 2pt off 1pt]
  table[row sep=crcr]{%
-680	786899.641796198\\
-670	921692.698276613\\
-660	1063355.65367872\\
-650	1211839.15520453\\
-640	1367514.72436201\\
-630	1531000.37767114\\
-620	1702747.09117604\\
-610	1883372.83803756\\
-600	2073169.52179781\\
-590	2272492.40354546\\
-580	2481033.74931843\\
-570	2692980.38545266\\
-560	2885892.18122062\\
-550	3046664.44838316\\
-540	3174936.75841223\\
-530	3270266.32925245\\
-520	3334879.40638339\\
-510	3372766.6149226\\
-500	3389529.05119185\\
-490	3391701.39637546\\
-480	3386473.51252787\\
-470	3380853.22663209\\
-460	3381250.44138469\\
-450	3392825.83989712\\
-440	3419056.02809972\\
-430	3461596.72429728\\
-420	3520318.12052323\\
-410	3593768.89166847\\
-400	3680221.79481242\\
-390	3779279.29735924\\
-380	3888224.03484808\\
-370	4008249.37805231\\
-360	4141594.56020554\\
-350	4292562.01042947\\
-340	4466977.2973091\\
-330	4672382.53508368\\
-320	4917296.6171559\\
-310	5210410.28310486\\
-300	5559802.71523851\\
-290	5972756.21041551\\
-280	6455160.98837597\\
-270	7012230.37817732\\
-260	7648804.90839147\\
-250	8370113.19487581\\
-240	9183191.00025738\\
-230	10101759.9882857\\
-220	11145763.6285185\\
-210	12339695.646238\\
-200	13713960.7791256\\
-190	15306835.4586448\\
-180	17167109.1793127\\
-170	19357786.6495273\\
-160	21961173.3212132\\
-150	25086657.376211\\
-140	28881779.7418819\\
-130	33549347.4444359\\
-120	39374329.3837219\\
-110	46767213.5307829\\
-100	56336526.1830021\\
-90	69016761.9629783\\
-80	86303615.7450514\\
-70	110714418.161038\\
-60	146769524.664845\\
-50	203290369.259854\\
-40	299524034.850925\\
-30	484762337.911541\\
-20	920800837.350763\\
-10	2443221855.34683\\
0	20246455969.4638\\
10	34750299988.9825\\
20	34566477610.0039\\
30	33567829853.1128\\
40	32670012235.7793\\
50	32058282610.3329\\
60	31830735392.4856\\
70	32028618050.8285\\
80	32563161276.5349\\
90	33307772350.6916\\
100	34116675974.4411\\
110	34869904841.1315\\
120	35435908679.0231\\
130	35726515943.5466\\
140	35669397144.6595\\
150	35219143055.6243\\
160	34354437563.7682\\
170	33073606886.7305\\
180	31395153135.3236\\
190	29353219726.9776\\
200	26996131231.2664\\
210	24382632603.6175\\
220	21580168452.2353\\
230	18661932586.6507\\
240	15703801923.1482\\
250	12782276998.3263\\
260	9971615099.62087\\
270	7341986014.40713\\
280	4957772274.78389\\
290	2879168494.90924\\
300	1187725678.46716\\
310	593535121.475944\\
320	1410985864.27242\\
330	1998995199.93592\\
340	2240463788.86374\\
350	2389561540.76561\\
360	2747219900.37587\\
370	3258828952.27417\\
380	3894241223.1325\\
390	4634295285.23653\\
400	5458238411.19847\\
410	6340050164.65797\\
420	7249041069.05348\\
430	8151872093.41537\\
440	9014655060.69715\\
450	9804730640.17773\\
460	10492202172.6946\\
470	11051036040.8726\\
480	11460027286.0813\\
490	11703462437.1021\\
500	11771539307.101\\
510	11660678016.8506\\
520	11373371980.8589\\
530	10918187982.4333\\
540	10309106833.3424\\
550	9565273490.82291\\
560	8710083170.98591\\
570	7770192270.96752\\
580	6775097244.25084\\
590	5755574710.60592\\
600	4743158780.35207\\
610	3767950349.3588\\
620	2859540605.41604\\
630	2044731520.04651\\
640	1343966931.89129\\
650	783584233.302319\\
660	368458272.478116\\
670	153874462.639001\\
680	71994585.642011\\
};
\addlegendentry{$|C_{2, k, k+1}^{(-1)}|$}

\addplot [color=mycolor6, semithick, dash pattern=on 3pt off 1pt on 1pt off 1pt]
  table[row sep=crcr]{%
-680	559124.732855719\\
-670	654872.05723864\\
-660	755464.144990707\\
-650	861753.603121017\\
-640	973334.928260359\\
-630	1090374.84973872\\
-620	1213431.86081223\\
-610	1343373.35573673\\
-600	1480102.19298887\\
-590	1623749.65089643\\
-580	1774130.38953128\\
-570	1925748.48833235\\
-560	2055875.91776707\\
-550	2149397.14221774\\
-540	2203804.24932823\\
-530	2218379.77595991\\
-520	2196168.41584558\\
-510	2143034.62046018\\
-500	2068116.94251626\\
-490	1983469.81578958\\
-480	1903944.9336978\\
-470	1845609.28594783\\
-460	1823385.12896547\\
-450	1847350.0531776\\
-440	1919687.74731344\\
-430	2034469.49450526\\
-420	2180233.19919331\\
-410	2343628.12920852\\
-400	2514021.88452149\\
-390	2683049.57181034\\
-380	2840155.9786563\\
-370	2983396.80037495\\
-360	3111863.58161381\\
-350	3228428.52456709\\
-340	3338517.65311499\\
-330	3450712.65965257\\
-320	3576098.92671812\\
-310	3727188.50331624\\
-300	3916619.71369493\\
-290	4155913.3693844\\
-280	4453806.37990196\\
-270	4816352.01588003\\
-260	5246912.9963611\\
-250	5747314.0360553\\
-240	6319204.40971556\\
-230	6969204.68233351\\
-220	7711190.9899375\\
-210	8563072.78031434\\
-200	9547248.96945966\\
-190	10692098.8847323\\
-180	12034018.4176865\\
-170	13620415.6116547\\
-160	15513634.8524995\\
-150	17797273.8980157\\
-140	20584932.719482\\
-130	24034034.448304\\
-120	28367660.7312406\\
-110	33910110.621472\\
-100	41146542.9268534\\
-90	50829909.4101575\\
-80	64178866.4387089\\
-70	83272138.3802353\\
-60	111896204.223233\\
-50	157567156.118198\\
-40	237023252.980433\\
-30	394246576.558495\\
-20	778646727.724949\\
-10	2203343646.29166\\
0	14448277955.5364\\
10	24943021482.9955\\
20	24803484408.6426\\
30	24670382821.3985\\
40	24817479630.9559\\
50	25389770340.806\\
60	26329201777.7822\\
70	27577130032.4808\\
80	28944389731.5059\\
90	30249101630.1827\\
100	31340911357.9449\\
110	32121893608.9346\\
120	32507055685.0953\\
130	32471025880.3116\\
140	32022192818.1919\\
150	31210338518.3978\\
160	30126193629.2995\\
170	28898958983.7528\\
180	27691249243.1104\\
190	26682936710.1426\\
200	26043222201.4172\\
210	25890713809.1728\\
220	26256994030.5385\\
230	27075823221.5714\\
240	28206020567.356\\
250	29470616270.2708\\
260	30695053695.6694\\
270	31728840306.1964\\
280	32457383925.7373\\
290	32805915775.5914\\
300	32740588350.4301\\
310	32268497186.5864\\
320	31437776712.684\\
330	30337299847.1169\\
340	29094840437.6688\\
350	27869950668.0567\\
360	26686120949.5099\\
370	25488289369.1847\\
380	24236392134.05\\
390	22908130216.1605\\
400	21499522400.835\\
410	20023839569.0437\\
420	18509450565.2053\\
430	16996924223.871\\
440	15535194009.3917\\
450	14176716834.6522\\
460	12970545936.1552\\
470	11953954715.8798\\
480	11143043754.6306\\
490	10526463034.5151\\
500	10065879105.0176\\
510	9704415000.01184\\
520	9379629689.71559\\
530	9035309267.05182\\
540	8628739955.76751\\
550	8133493968.43963\\
560	7538972868.81919\\
570	6848255300.3876\\
580	6075651952.39409\\
590	5244277742.54543\\
600	4382613706.17617\\
610	3522307186.13386\\
620	2696995156.39672\\
630	1939273793.66515\\
640	1275831337.36092\\
650	737955891.539711\\
660	340009671.78711\\
670	137898162.96305\\
680	62054172.0465269\\
};
\addlegendentry{$|C_{2, k, k+2}^{(-1)}|$}

\addplot [color=mycolor7, semithick, dashdotted]
  table[row sep=crcr]{%
-680	359188.051701966\\
-670	422010.990656868\\
-660	488898.480951975\\
-650	559219.727360243\\
-640	633829.803043369\\
-630	713048.999809934\\
-620	797126.974136302\\
-610	886155.292576343\\
-600	980053.87016529\\
-590	1078697.30698354\\
-580	1179763.62522584\\
-570	1270377.35390774\\
-560	1311888.69067136\\
-550	1295152.97963828\\
-540	1233412.53107816\\
-530	1133086.47855221\\
-520	1001828.40363542\\
-510	847603.053542488\\
-500	678882.463715549\\
-490	503751.472128063\\
-480	330123.495900415\\
-470	165157.687525951\\
-460	15710.3283706367\\
-450	113069.508320075\\
-440	215617.345470953\\
-430	288680.525016236\\
-420	329852.877936297\\
-410	338526.568998448\\
-400	308192.171171955\\
-390	237289.433228079\\
-380	138131.509936041\\
-370	10744.6775452392\\
-360	144964.116990565\\
-350	323440.258874689\\
-340	521594.226198832\\
-330	736058.086993614\\
-320	963764.024136754\\
-310	1201990.82378911\\
-300	1448663.38061464\\
-290	1702435.29665355\\
-280	1963308.18791207\\
-270	2232439.47126789\\
-260	2512342.39367087\\
-250	2806540.96123954\\
-240	3122056.06507479\\
-230	3482749.16816823\\
-220	3906157.6651226\\
-210	4407969.40304404\\
-200	5006852.55113415\\
-190	5726272.20150858\\
-180	6596602.37661156\\
-170	7657718.8021515\\
-160	8962748.02738019\\
-150	10583685.9202755\\
-140	12619716.0421639\\
-130	15210492.6200252\\
-120	18556798.6044603\\
-110	22954518.4690076\\
-100	28853928.3414223\\
-90	36961815.7414536\\
-80	48440071.8430607\\
-70	65281528.2022008\\
-60	91151788.480123\\
-50	133353506.055003\\
-40	208080774.676387\\
-30	357206071.936494\\
-20	717352531.199316\\
-10	1961122714.50941\\
0	17467796351.2358\\
10	63581814164.2472\\
20	59122637158.8302\\
30	49176682875.8075\\
40	38922022291.2475\\
50	29215259325.8712\\
60	20034480199.4626\\
70	11441016632.3698\\
80	3550204564.19915\\
90	3566827708.00609\\
100	9851392106.36942\\
110	15284254349.9512\\
120	19839829372.5176\\
130	23523780067.6356\\
140	26348797840.1151\\
150	28345753583.1481\\
160	29560242795.1897\\
170	30049333574.194\\
180	29880393085.7344\\
190	29131781315.3488\\
200	27887406086.4889\\
210	26236035250.6985\\
220	24269354380.1491\\
230	22079543920.269\\
240	19756956009.5906\\
250	17387767579.5976\\
260	15053191763.3215\\
270	12826746127.282\\
280	10773237030.3498\\
290	8947684550.20946\\
300	7394434397.46798\\
310	6146409663.70793\\
320	5225121475.22049\\
330	4640599535.34587\\
340	4391904003.84631\\
350	4241764179.88349\\
360	3804866353.70466\\
370	3100446347.14931\\
380	2166008679.05929\\
390	1044457884.48863\\
400	217668921.418754\\
410	1571662474.55185\\
420	2968241949.7956\\
430	4359138457.85443\\
440	5698479343.11807\\
450	6944136794.9104\\
460	8058923519.9841\\
470	9011459410.23292\\
480	9776906456.27169\\
490	10337543554.9901\\
500	10683008664.3393\\
510	10810436184.9177\\
520	10723893322.0813\\
530	10434640826.0791\\
540	9959749465.84027\\
550	9321910382.38161\\
560	8548288264.73298\\
570	7669351113.18436\\
580	6718492922.01624\\
590	5729481704.90348\\
600	4737407518.83585\\
610	3774823207.61456\\
620	2873394256.66159\\
630	2061473648.07014\\
640	1360921712.77254\\
650	799794914.563301\\
660	379199665.17919\\
670	157150185.09842\\
680	70808547.3203053\\
};
\addlegendentry{$|C_{1, k, k-1}^{(-1)}|$}


\node at (rel axis cs:0.98, 0.98) [anchor=north east] {\normalsize $\Omega_{-1}=-2\pi 50\;\textrm{GHz}$};

\end{axis}

\end{tikzpicture}%


==> Graphs/I_cpan_sc.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-10,
xmax=-4,
xtick distance=1,
ymin=8,
ymax=9.5,
grid,
ytick distance={0.2},
xlabel={$S\cdot\mathcal{P}_s$, in dBm},
title={(b) SE (bits/s/Hz)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [thick, color=black]
  table[row sep=crcr]{%
-13	7.3932257\\
-12	7.7098327\\
-11	8.0171282\\
-10	8.2979785\\
-9	8.5469007\\
-8	8.7339973\\
-7	8.8270297\\
-6	8.8097448\\
-5	8.6196400\\
-4	8.2896925\\
};
\addlegendentry{Single-carrier}

\addplot [thick, color=mycolor1, mark=triangle]
  table[row sep=crcr]{%
-13	7.33285369072277\\
-12	7.64254555212907\\
-11	7.92037955596366\\
-10	8.18087509706381\\
-9	8.3793068035992\\
-8	8.54814876858911\\
-7	8.64159787405378\\
-6	8.60748496365524\\
-5	8.45317891393584\\
-4	8.14853116945705\\
};
\addlegendentry{data1}

\addplot [thick, color=mycolor2, mark=square]
  table[row sep=crcr]{%
-13	7.37517855462278\\
-12	7.69747344090066\\
-11	7.99974587907369\\
-10	8.29805078692491\\
-9	8.56754095113421\\
-8	8.82065656314815\\
-7	9.02053937827208\\
-6	9.15690383278068\\
-5	9.20294930420968\\
-4	9.13756560838158\\
};
\addlegendentry{data2}

\addplot [thick, color=mycolor3, mark=o]
  table[row sep=crcr]{%
-13	7.38111429893145\\
-12	7.70032969512048\\
-11	8.01364128552803\\
-10	8.30058296670247\\
-9	8.59007424149744\\
-8	8.85229574418113\\
-7	9.07815581939611\\
-6	9.24764623930722\\
-5	9.34210393577725\\
-4	9.3188832433293\\
};
\addlegendentry{data3}




\legend{};

\end{axis}

\end{tikzpicture}%


==> Graphs/autocorr_functions_new.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\begin{tikzpicture}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-800,
xmax=800,
xtick distance=200,
xlabel style={font=\color{white!15!black}},
xlabel={$\ell$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$r_{\Theta}[\ell]/r_\Theta[0]$},
axis background/.style={fill=white},
grid,
filter discard warning=false,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [thick, color=black]
table[row sep=crcr]{%
-700  -6.1407574e-02\\
-690  -5.8764546e-02\\
-680  -5.5749639e-02\\
-670  -5.2360892e-02\\
-660  -4.9002925e-02\\
-650  -4.5587493e-02\\
-640  -4.2105841e-02\\
-630  -3.8303721e-02\\
-620  -3.4548152e-02\\
-610  -3.0469390e-02\\
-600  -2.6232060e-02\\
-590  -2.1955354e-02\\
-580  -1.7190925e-02\\
-570  -1.2153276e-02\\
-560  -6.7027760e-03\\
-550  -9.7379545e-04\\
-540  5.0630556e-03\\
-530  1.1226993e-02\\
-520  1.7635245e-02\\
-510  2.4536899e-02\\
-500  3.1691291e-02\\
-490  3.8997249e-02\\
-480  4.6722430e-02\\
-470  5.4557415e-02\\
-460  6.2591870e-02\\
-450  7.1284480e-02\\
-440  8.0280648e-02\\
-430  8.9588398e-02\\
-420  9.9496404e-02\\
-410  1.0985800e-01\\
-400  1.2064980e-01\\
-390  1.3208931e-01\\
-380  1.4374646e-01\\
-370  1.5557226e-01\\
-360  1.6773930e-01\\
-350  1.8054551e-01\\
-340  1.9391461e-01\\
-330  2.0761061e-01\\
-320  2.2184091e-01\\
-310  2.3701997e-01\\
-300  2.5297003e-01\\
-290  2.6949498e-01\\
-280  2.8666668e-01\\
-270  3.0444487e-01\\
-260  3.2310066e-01\\
-250  3.4229452e-01\\
-240  3.6225769e-01\\
-230  3.8275802e-01\\
-220  4.0383896e-01\\
-210  4.2538054e-01\\
-200  4.4751321e-01\\
-190  4.7028619e-01\\
-180  4.9350575e-01\\
-170  5.1702231e-01\\
-160  5.4084305e-01\\
-150  5.6515950e-01\\
-140  5.9014903e-01\\
-130  6.1560498e-01\\
-120  6.4168065e-01\\
-110  6.6823923e-01\\
-100  6.9525089e-01\\
-90  7.2287636e-01\\
-80  7.5119222e-01\\
-70  7.7977698e-01\\
-60  8.0881876e-01\\
-50  8.3845680e-01\\
-40  8.6838092e-01\\
-30  8.9881979e-01\\
-20  9.3006032e-01\\
-10  9.6325489e-01\\
0  1.0000000e+00\\
10  9.6325489e-01\\
20  9.3006032e-01\\
30  8.9881979e-01\\
40  8.6838092e-01\\
50  8.3845680e-01\\
60  8.0881876e-01\\
70  7.7977698e-01\\
80  7.5119222e-01\\
90  7.2287636e-01\\
100  6.9525089e-01\\
110  6.6823923e-01\\
120  6.4168065e-01\\
130  6.1560498e-01\\
140  5.9014903e-01\\
150  5.6515950e-01\\
160  5.4084305e-01\\
170  5.1702231e-01\\
180  4.9350575e-01\\
190  4.7028619e-01\\
200  4.4751321e-01\\
210  4.2538054e-01\\
220  4.0383896e-01\\
230  3.8275802e-01\\
240  3.6225769e-01\\
250  3.4229452e-01\\
260  3.2310066e-01\\
270  3.0444487e-01\\
280  2.8666668e-01\\
290  2.6949498e-01\\
300  2.5297003e-01\\
310  2.3701997e-01\\
320  2.2184091e-01\\
330  2.0761061e-01\\
340  1.9391461e-01\\
350  1.8054551e-01\\
360  1.6773930e-01\\
370  1.5557226e-01\\
380  1.4374646e-01\\
390  1.3208931e-01\\
400  1.2064980e-01\\
410  1.0985800e-01\\
420  9.9496404e-02\\
430  8.9588398e-02\\
440  8.0280648e-02\\
450  7.1284480e-02\\
460  6.2591870e-02\\
470  5.4557415e-02\\
480  4.6722430e-02\\
490  3.8997249e-02\\
500  3.1691291e-02\\
510  2.4536899e-02\\
520  1.7635245e-02\\
530  1.1226993e-02\\
540  5.0630556e-03\\
550  -9.7379545e-04\\
560  -6.7027760e-03\\
570  -1.2153276e-02\\
580  -1.7190925e-02\\
590  -2.1955354e-02\\
600  -2.6232060e-02\\
610  -3.0469390e-02\\
620  -3.4548152e-02\\
630  -3.8303721e-02\\
640  -4.2105841e-02\\
650  -4.5587493e-02\\
660  -4.9002925e-02\\
670  -5.2360892e-02\\
680  -5.5749639e-02\\
690  -5.8764546e-02\\
700  -6.1407574e-02\\
};
\addlegendentry{Simulation}

\addplot [thick, color=mycolor1, densely dashed]
  table[row sep=crcr]{%
-1900  1.8877038e-09\\
-1880  7.9473283e-09\\
-1860  1.6949173e-08\\
-1840  2.9543693e-08\\
-1820  4.6532802e-08\\
-1800  6.8713980e-08\\
-1780  9.6847168e-08\\
-1760  1.3179813e-07\\
-1740  1.7467086e-07\\
-1720  2.2675597e-07\\
-1700  2.8934805e-07\\
-1680  3.6370037e-07\\
-1660  4.5129941e-07\\
-1640  5.5432489e-07\\
-1620  6.7585421e-07\\
-1600  8.1929332e-07\\
-1580  9.8883586e-07\\
-1560  1.1882102e-06\\
-1540  1.4209171e-06\\
-1520  1.6907179e-06\\
-1500  2.0019682e-06\\
-1480  2.3595313e-06\\
-1460  2.7684780e-06\\
-1440  3.2340562e-06\\
-1420  3.7620225e-06\\
-1400  4.3589447e-06\\
-1380  5.0322274e-06\\
-1360  5.7898785e-06\\
-1340  6.6404771e-06\\
-1320  7.5937401e-06\\
-1300  8.6614865e-06\\
-1280  9.8580880e-06\\
-1260  1.1194859e-05\\
-1240  1.2682368e-05\\
-1220  1.4334773e-05\\
-1200  1.6168914e-05\\
-1180  1.8202439e-05\\
-1160  2.0453472e-05\\
-1140  2.2942567e-05\\
-1120  2.5695573e-05\\
-1100  2.8745415e-05\\
-1080  3.2132910e-05\\
-1060  3.5909136e-05\\
-1040  4.0143531e-05\\
-1020  4.4942829e-05\\
-1000  5.0492442e-05\\
-980  5.7187537e-05\\
-960  6.6634547e-05\\
-940  1.7015709e-04\\
-920  4.0771936e-04\\
-900  7.6132055e-04\\
-880  1.2586654e-03\\
-860  1.9288642e-03\\
-840  2.8031869e-03\\
-820  3.9160257e-03\\
-800  5.3048615e-03\\
-780  7.0095464e-03\\
-760  9.0722417e-03\\
-740  1.1538863e-02\\
-720  1.4460889e-02\\
-700  1.7895530e-02\\
-680  2.1904547e-02\\
-660  2.6552491e-02\\
-640  3.1906421e-02\\
-620  3.8011304e-02\\
-600  4.4887595e-02\\
-580  5.2577419e-02\\
-560  6.1152365e-02\\
-540  7.0692045e-02\\
-520  8.1265169e-02\\
-500  9.2941330e-02\\
-480  1.0581825e-01\\
-460  1.2002854e-01\\
-440  1.3571730e-01\\
-420  1.5302577e-01\\
-400  1.7211751e-01\\
-380  1.9323330e-01\\
-360  2.1670968e-01\\
-340  2.4290512e-01\\
-320  2.7201268e-01\\
-300  3.0386781e-01\\
-280  3.3827265e-01\\
-260  3.7507828e-01\\
-240  4.1412994e-01\\
-220  4.5525603e-01\\
-200  4.9831047e-01\\
-180  5.4320244e-01\\
-160  5.8986092e-01\\
-140  6.3816759e-01\\
-120  6.8795122e-01\\
-100  7.3907082e-01\\
-80  7.9147783e-01\\
-60  8.4511418e-01\\
-40  8.9960322e-01\\
-20  9.5378976e-01\\
0  1.0000000e+00\\
20  9.5378976e-01\\
40  8.9960322e-01\\
60  8.4511418e-01\\
80  7.9147783e-01\\
100  7.3907082e-01\\
120  6.8795122e-01\\
140  6.3816759e-01\\
160  5.8986092e-01\\
180  5.4320244e-01\\
200  4.9831047e-01\\
220  4.5525603e-01\\
240  4.1412994e-01\\
260  3.7507828e-01\\
280  3.3827265e-01\\
300  3.0386781e-01\\
320  2.7201268e-01\\
340  2.4290512e-01\\
360  2.1670968e-01\\
380  1.9323330e-01\\
400  1.7211751e-01\\
420  1.5302577e-01\\
440  1.3571730e-01\\
460  1.2002854e-01\\
480  1.0581825e-01\\
500  9.2941330e-02\\
520  8.1265169e-02\\
540  7.0692045e-02\\
560  6.1152365e-02\\
580  5.2577419e-02\\
600  4.4887595e-02\\
620  3.8011304e-02\\
640  3.1906421e-02\\
660  2.6552491e-02\\
680  2.1904547e-02\\
700  1.7895530e-02\\
720  1.4460889e-02\\
740  1.1538863e-02\\
760  9.0722417e-03\\
780  7.0095464e-03\\
800  5.3048615e-03\\
820  3.9160257e-03\\
840  2.8031869e-03\\
860  1.9288642e-03\\
880  1.2586654e-03\\
900  7.6132055e-04\\
920  4.0771936e-04\\
940  1.7015709e-04\\
960  6.6634547e-05\\
980  5.7187537e-05\\
1000  5.0492442e-05\\
1020  4.4942829e-05\\
1040  4.0143531e-05\\
1060  3.5909136e-05\\
1080  3.2132910e-05\\
1100  2.8745415e-05\\
1120  2.5695573e-05\\
1140  2.2942567e-05\\
1160  2.0453472e-05\\
1180  1.8202439e-05\\
1200  1.6168914e-05\\
1220  1.4334773e-05\\
1240  1.2682368e-05\\
1260  1.1194859e-05\\
1280  9.8580880e-06\\
1300  8.6614865e-06\\
1320  7.5937401e-06\\
1340  6.6404771e-06\\
1360  5.7898785e-06\\
1380  5.0322274e-06\\
1400  4.3589447e-06\\
1420  3.7620225e-06\\
1440  3.2340562e-06\\
1460  2.7684780e-06\\
1480  2.3595313e-06\\
1500  2.0019682e-06\\
1520  1.6907179e-06\\
1540  1.4209171e-06\\
1560  1.1882102e-06\\
1580  9.8883586e-07\\
1600  8.1929332e-07\\
1620  6.7585421e-07\\
1640  5.5432489e-07\\
1660  4.5129941e-07\\
1680  3.6370037e-07\\
1700  2.8934805e-07\\
1720  2.2675597e-07\\
1740  1.7467086e-07\\
1760  1.3179813e-07\\
1780  9.6847168e-08\\
1800  6.8713980e-08\\
1820  4.6532802e-08\\
1840  2.9543693e-08\\
1860  1.6949173e-08\\
1880  7.9473282e-09\\
1900  1.8877038e-09\\
};
\addlegendentry{RP~\eqref{eq:r_Theta}}
\addplot [thick, color=mycolor2, dashdotted]
  table[row sep=crcr]{%
-1900	0\\
-1880	0\\
-1860	0\\
-1840	0\\
-1820	0\\
-1800	0\\
-1780	0\\
-1760	0\\
-1740	0\\
-1720	0\\
-1700	0\\
-1680	0\\
-1660	0\\
-1640	0\\
-1620	0\\
-1600	0\\
-1580	0\\
-1560	0\\
-1540	0\\
-1520	0\\
-1500	0\\
-1480	0\\
-1460	0\\
-1440	0\\
-1420	0\\
-1400	0\\
-1380	0\\
-1360	0\\
-1340	0\\
-1320	0\\
-1300	0\\
-1280	0\\
-1260	0\\
-1240	0\\
-1220	0\\
-1200	0\\
-1180	0\\
-1160	0\\
-1140	0\\
-1120	0\\
-1100	0\\
-1080	0\\
-1060	0\\
-1040	0\\
-1020	0\\
-1000	0\\
-980	0\\
-960	0\\
-940	0\\
-920	0\\
-900	0\\
-880	0\\
-860	0\\
-840	0\\
-820	0\\
-800	0\\
-780	0\\
-760	0\\
-740	0\\
-720	0\\
-700	0\\
-680	0.000577223170308801\\
-660	0.0103641675868683\\
-640	0.0201511120034279\\
-620	0.0299380564199874\\
-600	0.039725000836547\\
-580	0.0495119452531065\\
-560	0.0592988896696661\\
-540	0.0690858340862256\\
-520	0.0788727785027852\\
-500	0.0886597229193447\\
-480	0.0984466673359042\\
-460	0.108233611752464\\
-440	0.118020556169023\\
-420	0.127807500585583\\
-400	0.137594445002142\\
-380	0.147381389418702\\
-360	0.157168333835261\\
-340	0.168109724592439\\
-320	0.217044446675236\\
-300	0.265979168758034\\
-280	0.314913890840832\\
-260	0.36384861292363\\
-240	0.412783335006427\\
-220	0.461718057089225\\
-200	0.510652779172023\\
-180	0.55958750125482\\
-160	0.608522223337618\\
-140	0.657456945420416\\
-120	0.706391667503213\\
-100	0.755326389586011\\
-80	0.804261111668809\\
-60	0.853195833751607\\
-40	0.902130555834404\\
-20	0.951065277917202\\
0	1\\
20	0.951065277917202\\
40	0.902130555834404\\
60	0.853195833751607\\
80	0.804261111668809\\
100	0.755326389586011\\
120	0.706391667503213\\
140	0.657456945420416\\
160	0.608522223337618\\
180	0.55958750125482\\
200	0.510652779172023\\
220	0.461718057089225\\
240	0.412783335006427\\
260	0.36384861292363\\
280	0.314913890840832\\
300	0.265979168758034\\
320	0.217044446675236\\
340	0.168109724592439\\
360	0.157168333835261\\
380	0.147381389418702\\
400	0.137594445002142\\
420	0.127807500585583\\
440	0.118020556169023\\
460	0.108233611752464\\
480	0.0984466673359042\\
500	0.0886597229193447\\
520	0.0788727785027852\\
540	0.0690858340862256\\
560	0.0592988896696661\\
580	0.0495119452531065\\
600	0.039725000836547\\
620	0.0299380564199874\\
640	0.0201511120034279\\
660	0.0103641675868683\\
680	0.000577223170308801\\
700	0\\
720	0\\
740	0\\
760	0\\
780	0\\
800	0\\
820	0\\
840	0\\
860	0\\
880	0\\
900	0\\
920	0\\
940	0\\
960	0\\
980	0\\
1000	0\\
1020	0\\
1040	0\\
1060	0\\
1080	0\\
1100	0\\
1120	0\\
1140	0\\
1160	0\\
1180	0\\
1200	0\\
1220	0\\
1240	0\\
1260	0\\
1280	0\\
1300	0\\
1320	0\\
1340	0\\
1360	0\\
1380	0\\
1400	0\\
1420	0\\
1440	0\\
1460	0\\
1480	0\\
1500	0\\
1520	0\\
1540	0\\
1560	0\\
1580	0\\
1600	0\\
1620	0\\
1640	0\\
1660	0\\
1680	0\\
1700	0\\
1720	0\\
1740	0\\
1760	0\\
1780	0\\
1800	0\\
1820	0\\
1840	0\\
1860	0\\
1880	0\\
1900	0\\
};
\addlegendentry{Approx.~\eqref{eq:autocorr_theta_analytic}}
\end{axis}
\end{tikzpicture}%


==> Graphs/autocorr_w.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-10,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\ell$},
ylabel={$r_Z[\ell]\ (\textrm{Watt}\cdot\textrm{s})$},
ymin=-4e-18,
ymax=1.2e-17,
grid,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, thick, forget plot]
  table[row sep=crcr]{%
-10	1.76341770901977e-19\\
-9	-2.15525417453547e-19\\
-8	2.5537724002031e-19\\
-7	-2.80692194240514e-19\\
-6	3.62197481222776e-19\\
-5	-4.41287150609291e-19\\
-4	5.86652062332491e-19\\
-3	-8.03762511075025e-19\\
-2	1.17721167279488e-18\\
-1	-2.1874119051756e-18\\
0	1.03104670112047e-17\\
1	-2.1874119051756e-18\\
2	1.17721167279488e-18\\
3	-8.03762511075025e-19\\
4	5.86652062332491e-19\\
5	-4.41287150609291e-19\\
6	3.62197481222776e-19\\
7	-2.80692194240514e-19\\
8	2.5537724002031e-19\\
9	-2.15525417453547e-19\\
10	1.76341770901977e-19\\
};

\end{axis}

\end{tikzpicture}%


==> Graphs/pn_variance_sc.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-10,
xmax=-4,
xlabel={$S\cdot\mathcal{P}_s$, in dBm},
xtick distance=1,
ymin=0,
ymax=0.014,
ytick distance=2e-3,
grid,
axis background/.style={fill=white},
title={(a) $r_{\Theta}[0]$},
legend style={at={(0.00, 1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, inner sep=0pt}
]
\addplot [thick, color=black]
  table[row sep=crcr]{%
-13	0.000185740536864854\\
-12	0.000309137747275814\\
-11	0.000466696740282207\\
-10	0.0007083821310532\\
-9	0.00105526263450439\\
-8	0.00187427748519892\\
-7	0.00311571586030556\\
-6	0.00482452639582846\\
-5	0.00785540279836134\\
-4	0.0133645265526386\\
};
\addlegendentry{Single-carrier}

\addplot [thick, color=mycolor1, mark=triangle]
  table[row sep=crcr]{%
-13	0.000185593371354101\\
-12	0.000305183768941004\\
-11	0.000415355924525169\\
-10	0.000806472003972431\\
-9	0.00109953585037448\\
-8	0.00160461861867571\\
-7	0.00276336560160283\\
-6	0.00368940474044069\\
-5	0.00591126690352994\\
-4	0.0102170803231851\\
};
\addlegendentry{Subcarrier  1}

\addplot [thick, color=mycolor2, mark=square]
  table[row sep=crcr]{%
-13	0.000166203272405562\\
-12	0.000332062294361344\\
-11	0.000383625555377173\\
-10	0.000505932010652835\\
-9	0.000703790372458355\\
-8	0.00105635548723798\\
-7	0.00162486684554479\\
-6	0.00205974905136203\\
-5	0.00271247985831934\\
-4	0.00424630665969398\\
};
\addlegendentry{Subcarrier  2}

\addplot [thick, color=mycolor3, mark=o]
  table[row sep=crcr]{%
-13	0.000187521089286749\\
-12	0.000212853787098241\\
-11	0.00033736921056255\\
-10	0.00051913040877283\\
-9	0.000618275494551628\\
-8	0.000789722682964613\\
-7	0.00122183681406653\\
-6	0.00168852466877981\\
-5	0.00236058467209017\\
-4	0.00343343698438505\\
};
\addlegendentry{Subcarrier  3}




\end{axis}
\end{tikzpicture}%


==> Graphs/rate_50GHz.tex <==
\definecolor{mycolor1}{rgb}{0.80000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0, 0.5, 0}%
\definecolor{mycolor3}{rgb}{0.00000,0.40000,1.00000}%
\definecolor{mycolor4}{rgb}{0.80000,0.00000,1.00000}%
\definecolor{mycolor5}{rgb}{1.00000,0.00000,0.00000}%
\definecolor{mycolor6}{rgb}{1.00000,0.50000,0.00000}%
\begin{tikzpicture}

\begin{axis}[%
width=0.976\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-12,
xmax=-4,
xlabel style={font=\color{white!15!black}},
xlabel={Input power per $50$-GHz channel (dBm)},
ymin=7.65,
ymax=9.8,
ylabel style={font=\color{white!15!black}},
ylabel={Spectral efficiency (bits/s/Hz)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xtick distance=1,
ytick distance=0.2,
grid,
legend style={font=\scriptsize, at={(0, 1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, inner sep=0.1mm},
legend columns=3,
transpose legend
]

\addplot [thick, color=mycolor5, mark=triangle*, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-13	7.3730830\\
-12	7.6788651\\
-11	7.9771342\\
-10	8.2613606\\
-9	8.5292504\\
-8	8.7637648\\
-7	8.9615991\\
-6	9.0834988\\
-5	9.1282490\\
-4	8.9716717\\
};
\addlegendentry{CPAN 6SC-FDPA}

\addplot [thick, color=mycolor6, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
-13	7.3670431\\
-12	7.6712543\\
-11	7.9674152\\
-10	8.2500324\\
-9	8.5170728\\
-8	8.7487491\\
-7	8.9426414\\
-6	9.0551128\\
-5	9.0914072\\
-4	8.9060405\\
};
\addlegendentry{Wiener 6SC-FDPA}

\addplot [thick, color=black]
table[row sep=crcr]{%
	-13	7.41649966776195\\
	-12	7.74695458877323\\
	-11	8.07776545091807\\
	-10	8.40885959646594\\
	-9	8.74017910952567\\
	-8	9.0716778580849\\
	-7	9.40331911732814\\
	-6	9.73507366456607\\
	-5	10.0669182550719\\
	-4	10.3988344044816\\
};
\addlegendentry{$\log_2\left(1+\textrm{SNR}\right)$}

\addplot [thick, color=mycolor3, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-13	7.3669019\\
-12	7.6802883\\
-11	7.9738735\\
-10	8.2586354\\
-9	8.5141583\\
-8	8.7384928\\
-7	8.9094252\\
-6	9.0063525\\
-5	9.0006969\\
-4	8.8652663\\
};
\addlegendentry{CPAN 6SC}

\addplot [thick, color=violet, mark=o, mark options={solid, violet, rotate=180}]
table[row sep=crcr]{%
	-13	7.3617299\\
    -12	7.6742852\\
    -11	7.9658629\\
    -10	8.2512127\\
    -9	8.5052656\\
    -8	8.7296929\\
    -7	8.8959932\\
    -6	8.9864593\\
    -5	8.9718213\\
    -4	8.8142074\\
};
\addlegendentry{Wiener 6SC~\cite{secondini2017fiber}}

\addplot [thick, color=black, densely dashed, mark options={solid, black}]
  table[row sep=crcr]{%
-13	7.37242819562934\\
-12	7.66262110187144\\
-11	7.92024380254114\\
-10	8.12830390519092\\
-9	8.25221896889787\\
-8	8.26870388455875\\
-7	8.14562733969801\\
-6	7.93260566583533\\
-5	7.55039959198644\\
-4	7.06258500714054\\
};
\addlegendentry{Memoryless}

\addplot [thick, color=mycolor2, mark=square*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-13	7.3932\\
-12	7.7098\\
-11	8.0171\\
-10	8.2980\\
-9	8.5469\\
-8	8.7340\\
-7	8.8270\\
-6	8.8097\\
-5	8.6196\\
-4	8.2897\\
};
\addlegendentry{CPAN}

\addplot [thick, color=blue, mark=square, mark options={solid, blue}]
table[row sep=crcr]{%
	-13	7.39119791767129\\
	-12	7.70762937898945\\
	-11	8.01463070787953\\
	-10	8.2948149004191\\
	-9	8.54118046603565\\
	-8	8.72077951549698\\
	-7	8.79217012070618\\
	-6	8.7388894033506\\
	-5	8.49723674779818\\
	-4	8.12270195424516\\
};
\addlegendentry{Wiener~\cite{secondini2017fiber}}

\draw [very thick] (-6.9, 8.93) rectangle (-5.9, 9.06);
\draw [line width=3pt, -{Stealth}] (-7.15, 9.05) -- (-9.27, 9.17);

\end{axis}

\begin{axis}[%
width=0.3\figurewidth,
height=0.22\figureheight,
at={(0.02\figurewidth, 0.52\figureheight)},
scale only axis,
xmin=-6.9,
xmax=-5.9,
ymin=8.93,
ymax=9.06,
axis background/.style={fill=white},
xtick={-6.8, -6},
ytick={9},
yticklabel pos=right,
grid,
]

\addplot [forget plot, thick, color=mycolor5, mark=triangle*, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-13	7.3730830\\
-12	7.6788651\\
-11	7.9771342\\
-10	8.2613606\\
-9	8.5292504\\
-8	8.7637648\\
-7	8.9615991\\
-6	9.0834988\\
-5	9.1282490\\
-4	8.9716717\\
};

\addplot [forget plot, thick, color=mycolor6, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
-13	7.3670431\\
-12	7.6712543\\
-11	7.9674152\\
-10	8.2500324\\
-9	8.5170728\\
-8	8.7487491\\
-7	8.9426414\\
-6	9.0551128\\
-5	9.0914072\\
-4	8.9060405\\
};

\addplot [forget plot, thick, color=violet, mark=o, mark options={solid, violet, rotate=180}]
table[row sep=crcr]{%
	-13	7.3617299\\
    -12	7.6742852\\
    -11	7.9658629\\
    -10	8.2512127\\
    -9	8.5052656\\
    -8	8.7296929\\
    -7	8.8959932\\
    -6	8.9864593\\
    -5	8.9718213\\
    -4	8.8142074\\
};

\addplot [forget plot, thick, color=mycolor3, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-13	7.3669019\\
-12	7.6802883\\
-11	7.9738735\\
-10	8.2586354\\
-9	8.5141583\\
-8	8.7384928\\
-7	8.9094252\\
-6	9.0063525\\
-5	9.0006969\\
-4	8.8652663\\
};

\end{axis}

\end{tikzpicture}%

